Models for cyclic infinity operads

We construct model structures on cyclic dendroidal sets and cyclic dendroidal spaces for cyclic quasi-operads and complete cyclic dendroidal Segal spaces, respectively. We show these models are Quillen equivalent to the model structure for simplicial cyclic operads. This answers in the affirmative a question of the second author and Drummond-Cole concerning model structures for cyclic $\infty$-operads. We infer similar statements for planar cyclic $\infty$-operads, providing the model-categorical foundation needed to complete Walde's program on the relationship between cyclic 2-Segal spaces and planar cyclic $\infty$-operads.

==> figures/alternative_factorization_gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=short box] (0) at (2.75, 0) {$\kappa$};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none, label={above:$\rigc$}] (5) at (3.25, 2.5) {};
		\node [style=none, label={[label distance=-2]180:$L$}] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none, label={[label distance=-2]0:$f_!$}] (17) at (3.25, -1.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=short box] (37) at (9.5, 0) {$\kappa$};
		\node [style=none] (38) at (10, 0.5) {};
		\node [style=none] (39) at (9, 0.5) {};
		\node [style=none, label={above:$\rigc$}] (40) at (10, 1.5) {};
		\node [style=none, label={[label distance=-2]180:$L$}] (41) at (9, 1.25) {};
		\node [style=none] (42) at (7.75, 1.25) {};
		\node [style=none] (43) at (7.75, -1.5) {};
		\node [style=none] (44) at (9, -0.5) {};
		\node [style=none] (45) at (10, -0.5) {};
		\node [style=none] (46) at (9, -1.5) {};
		\node [style=none] (47) at (10, -1.5) {};
		\node [style=none] (51) at (6.75, 0) {$=$};
		\node [style=none] (52) at (5.75, -1.5) {};
		\node [style=none] (53) at (5.75, 2.5) {};
		\node [style=none] (54) at (4.5, 2.5) {};
		\node [style=short box] (55) at (-2.75, 0) {$\beta$};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=none, label={above:$\rigc$}] (58) at (-3.25, 2.5) {};
		\node [style=none] (62) at (-3.25, -0.5) {};
		\node [style=none] (63) at (-2.25, -0.5) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (-2.25, 0.5) {};
		\node [style=none] (67) at (-1, -1.5) {};
		\node [style=none] (68) at (-1, 2.5) {};
		\node [style=none] (69) at (-2.25, 2.5) {};
		\node [style=none, label={[label distance=-2]0:$f^*$}] (70) at (4.5, 0.5) {};
		\node [style=none, label={[label distance=-2]0:$f^*$}] (71) at (-2.25, 1.5) {};
		\node [style=none] (72) at (-3.25, -2) {\strut$F$};
		\node [style=none] (73) at (-2.25, -2) {\strut$\rigc$};
		\node [style=none] (74) at (-1, -2) {\strut$f_!$};
		\node [style=none] (75) at (1, -2) {\strut$F$};
		\node [style=none] (76) at (2.25, -2) {\strut$\rigc$};
		\node [style=none] (77) at (5.75, -2) {\strut$f_!$};
		\node [style=none] (78) at (7.75, -2) {\strut$F$};
		\node [style=none] (79) at (9, -2) {\strut$\rigc$};
		\node [style=none] (80) at (10, -2) {\strut$f_!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (6.center);
		\draw (7.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (18.center) to (17.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw [bend left=90, looseness=1.75] (42.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (53.center) to (52.center);
		\draw [bend left=90, looseness=1.75] (54.center) to (53.center);
		\draw (18.center) to (54.center);
		\draw (58.center) to (56.center);
		\draw (64.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw [bend left=90, looseness=1.75] (69.center) to (68.center);
		\draw (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definition_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=short box] (0) at (3.75, 0) {$\kappa$};
		\node [style=none] (1) at (4.25, 0.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none, label={[label distance=-2]180:$\rigc$}] (5) at (4.25, 1.5) {};
		\node [style=none, label={[label distance=-2]180:$L$}] (6) at (3.25, 1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (4.25, -0.5) {};
		\node [style=none, label={[label distance=-2]0:$f_!$}] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (5.5, -1.25) {};
		\node [style=none] (30) at (0, 0) {$\coloneqq$};
		\node [style=short box] (37) at (-1.75, 0) {$\alpha$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-2.25, 0.5) {};
		\node [style=none] (40) at (-1.25, 1.5) {};
		\node [style=none] (41) at (-2.25, 1.5) {};
		\node [style=none] (44) at (-2.25, -0.5) {};
		\node [style=none] (45) at (-1.25, -0.5) {};
		\node [style=none] (46) at (-2.25, -1.5) {};
		\node [style=none] (47) at (-1.25, -1.5) {};
		\node [style=none] (54) at (5.5, 1.5) {};
		\node [style=none] (76) at (1, 1.5) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none, label={[label distance=-2]0:$\rigc$}] (78) at (3.25, -1.5) {};
		\node [style=none] (79) at (6.5, -1.5) {};
		\node [style=none] (80) at (6.5, 1.5) {};
		\node [style=none] (81) at (-2.25, -2) {\strut$\hcn$};
		\node [style=none] (82) at (-1.25, -2) {\strut$F$};
		\node [style=none] (83) at (-2.25, 2) {\strut$f^*$};
		\node [style=none] (84) at (-1.25, 2) {\strut$\hcn$};
		\node [style=none] (85) at (1, -2) {\strut$\hcn$};
		\node [style=none] (86) at (2, -2) {\strut$F$};
		\node [style=none] (87) at (5.5, 2) {\strut$f^*$};
		\node [style=none] (88) at (6.5, 2) {\strut$\hcn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (6.center);
		\draw (7.center) to (13.center);
		\draw (17.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (18.center) to (17.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (18.center) to (54.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (5.center);
		\draw (76.center) to (77.center);
		\draw [bend left=90, looseness=1.75] (79.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definition_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=short box] (0) at (2.75, 0) {$\kappa$};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none, label={[label distance=-2]180:$L$}] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none, label={[label distance=-2]0:$f_!$}] (17) at (3.25, -1.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
		\node [style=none] (30) at (0, 0) {$\coloneqq$};
		\node [style=none] (54) at (4.5, 1.5) {};
		\node [style=short box] (55) at (-1.5, 0) {$\beta$};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=none] (62) at (-2, -0.5) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-2, -1.5) {};
		\node [style=none] (66) at (-1, 0.5) {};
		\node [style=none] (69) at (-1, 1.5) {};
		\node [style=none] (70) at (-2, 1.5) {};
		\node [style=none] (72) at (-1, -1.5) {};
		\node [style=none] (78) at (2.25, -1.5) {};
		\node [style=none] (79) at (-2, -2) {\strut$F$};
		\node [style=none] (80) at (-1, -2) {\strut$\rigc$};
		\node [style=none] (81) at (-2, 2) {\strut$\rigc$};
		\node [style=none] (82) at (-1, 2) {\strut$f^*$};
		\node [style=none] (83) at (1, -2) {\strut$F$};
		\node [style=none] (84) at (2.25, -2) {\strut$\rigc$};
		\node [style=none] (85) at (3.25, 2) {\strut$\rigc$};
		\node [style=none] (86) at (4.5, 2) {\strut$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (6.center);
		\draw (7.center) to (13.center);
		\draw (17.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (18.center) to (17.center);
		\draw (18.center) to (54.center);
		\draw (64.center) to (62.center);
		\draw (66.center) to (69.center);
		\draw (70.center) to (56.center);
		\draw (72.center) to (63.center);
		\draw (78.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/other_mate_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=short box] (0) at (4, 3.25) {$\kappa$};
		\node [style=none] (1) at (4.5, 3.75) {};
		\node [style=none] (2) at (3.5, 3.75) {};
		\node [style=none, label={[label distance=-2]180:$\rigc$}] (5) at (4.5, 4.75) {};
		\node [style=none, label={[label distance=-2]180:$L$}] (6) at (3.5, 4.5) {};
		\node [style=none] (7) at (2.25, 4.5) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (3.5, 2.75) {};
		\node [style=none] (15) at (4.5, 2.75) {};
		\node [style=none, label={[label distance=-2]0:$f_!$}] (17) at (4.5, 2) {};
		\node [style=none] (18) at (5.75, 2) {};
		\node [style=none] (30) at (0.25, 3.25) {$=$};
		\node [style=short box] (37) at (9.5, 3.25) {$\alpha$};
		\node [style=none] (38) at (10, 3.75) {};
		\node [style=none] (39) at (9, 3.75) {};
		\node [style=none] (40) at (10, 4.75) {};
		\node [style=none] (41) at (9, 4.75) {};
		\node [style=none] (44) at (9, 2.75) {};
		\node [style=none] (45) at (10, 2.75) {};
		\node [style=none] (46) at (9, 1.75) {};
		\node [style=none] (47) at (10, 1.75) {};
		\node [style=none] (51) at (7.75, 3.25) {$=$};
		\node [style=none] (54) at (5.75, 4.75) {};
		\node [style=short box] (55) at (-2.5, 3.25) {$\beta$};
		\node [style=none] (56) at (-3, 3.75) {};
		\node [style=none] (62) at (-3, 2.75) {};
		\node [style=none] (63) at (-2, 2.75) {};
		\node [style=none] (64) at (-3, 1.75) {};
		\node [style=none] (66) at (-2, 3.75) {};
		\node [style=none] (68) at (-0.75, 4.75) {};
		\node [style=none] (69) at (-2, 4.75) {};
		\node [style=none] (70) at (-3, 4.75) {};
		\node [style=none] (72) at (-2, 1.75) {};
		\node [style=none] (73) at (-0.75, 1.75) {};
		\node [style=none] (74) at (-4.25, 4.75) {};
		\node [style=none] (75) at (-4.25, 1.75) {};
		\node [style=none] (76) at (1.25, 4.75) {};
		\node [style=none] (77) at (1.25, 1.75) {};
		\node [style=none, label={[label distance=-2]0:$\rigc$}] (78) at (3.5, 1.75) {};
		\node [style=none] (79) at (6.75, 1.75) {};
		\node [style=none] (80) at (6.75, 4.75) {};
		\node [style=none] (81) at (1.25, 1.25) {\strut$\hcn$};
		\node [style=none] (82) at (2.25, 1.25) {\strut$F$};
		\node [style=none] (83) at (5.75, 5.25) {\strut$f^*$};
		\node [style=none] (84) at (6.75, 5.25) {\strut$\hcn$};
		\node [style=none] (85) at (9, 1.25) {\strut$\hcn$};
		\node [style=none] (86) at (10, 1.25) {\strut$F$};
		\node [style=none] (87) at (9, 5.25) {\strut$f^*$};
		\node [style=none] (88) at (10, 5.25) {\strut$\hcn$};
		\node [style=none] (89) at (-4.25, 1.25) {\strut$\hcn$};
		\node [style=none] (90) at (-3, 1.25) {\strut$F$};
		\node [style=none] (91) at (-2, 5.25) {\strut$f^*$};
		\node [style=none] (92) at (-0.75, 5.25) {\strut$\hcn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (6.center);
		\draw (7.center) to (13.center);
		\draw (17.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (18.center) to (17.center);
		\draw [style=blue edge] (40.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw [style=blue edge] (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (18.center) to (54.center);
		\draw (64.center) to (62.center);
		\draw (66.center) to (69.center);
		\draw [style=blue edge] (70.center) to (56.center);
		\draw [style=blue edge, bend left=90, looseness=1.75] (73.center) to (72.center);
		\draw [style=blue edge] (72.center) to (63.center);
		\draw [style=blue edge] (68.center) to (73.center);
		\draw [style=blue edge] (74.center) to (75.center);
		\draw [style=blue edge, bend left=90, looseness=1.75] (74.center) to (70.center);
		\draw [style=blue edge, bend left=90, looseness=1.75] (76.center) to (5.center);
		\draw [style=blue edge] (76.center) to (77.center);
		\draw [style=blue edge, bend left=90, looseness=1.75] (79.center) to (78.center);
		\draw [style=blue edge] (79.center) to (80.center);
		\draw [style=blue edge] (78.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

